Online Shielding for Stochastic Systems

In this paper, we propose a method to develop trustworthy reinforcement learning systems. To ensure safety especially during exploration, we automatically synthesize a correct-by-construction runtime enforcer, called a shield, that blocks all actions that are unsafe with respect to a temporal logic specification from the agent. Our main contribution is a new synthesis algorithm for computing the shield online. Existing offline shielding approaches compute exhaustively the safety of all states-action combinations ahead-of-time, resulting in huge offline computation times, large memory consumption, and significant delays at run-time due to the look-ups in a huge database. The intuition behind online shielding is to compute during run-time the set of all states that could be reached in the near future. For each of these states, the safety of all available actions is analysed and used for shielding as soon as one of the considered states is reached. Our proposed method is general and can be applied to a wide range of planning problems with stochastic behavior. For our evaluation, we selected a 2-player version of the classical computer game SNAKE. The game requires fast decisions and the multiplayer setting induces a large state space, computationally expensive to analyze exhaustively. The safety objective of collision avoidance is easily transferable to a variety of planning tasks.

==> pics/reward_plot.tex <==
\begin{tikzpicture}
\begin{axis}[legend cell align={left},
legend entries={{Sh. RL},{Unsh. RL}},
legend style={at={(1.32,0.31)}, anchor= south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%title={Reward Gained in RL},
x grid style={lightgray!92.02614379084967!black},
xlabel={Learning Episode},
xlabel style = {below=2mm},
ylabel style = {above=2mm},
title style = {above=3mm},
xmajorgrids,
y grid style={lightgray!92.02614379084967!black},
ylabel={Reward},
ymajorgrids,
%ymin=-5, ymax=140,
width=0.8\textwidth,
height=0.35\textwidth,
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
]

\addplot [color=red, style = solid, mark = x] coordinates { %experiments with shield
(0,0)
(50,62.0)
(100,66.0)
(150,71.8)
(200,75.2)
(250,72.8)
(300,65.0)
(350,77.0)
(400,68.2)
(450,60.4)
(500,73.6)
(550,61.8)
(600,43.4)
(650,70.0)
(700,71.0)
(750,72.0)
(800,72.6)
};


\addplot [color=blue, style = solid, mark = *] coordinates { %experiments without shield
(0,0)
(50,13.0)
(100,6.4)
(150,-1.8)
(200,13.8)
(250,7.4)
(300,9.0)
(350,20.8)
(400,24.2)
(450,25.2)
(500,46.6)
(550,48.0)
(600,8.0)
(650,44.2)
(700,35.4)
(750,16.4)
(800,40.4)
};
\end{axis}
\end{tikzpicture}



==> pics/snake_time.tex <==
\begin{tikzpicture}
\begin{axis}[legend cell align={left},
legend entries={{$l=10$, mean},{$l=15$, mean},{$l=10$, maximum},{$l=15$, maximum}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%title={Shield Computation Times},
x grid style={lightgray!92.02614379084967!black},
xlabel={Horizon $h$},
xlabel style = {below=2mm},
ylabel style = {above=2mm},
title style = {above=3mm},
xmajorgrids,
xmin=9, xmax=30,
y grid style={lightgray!92.02614379084967!black},
ylabel={Time [s]},
ymajorgrids,
%ymin=-5, ymax=140,
width=0.9\textwidth,
height=0.45\textwidth,
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
ymode=log]

\addplot[color=red, style = solid, mark = |] coordinates { %10-mean
(10,0.10339624687447213)
(11,0.11077590154571226)
(12,0.1310319801006699)
(13,0.14368726900283946)
(14,0.16911989896558224)
(15,0.18721914495923556)
(16,0.2554155680484837)
(17,0.3106202617267263)
(18,0.38990108019876063)
(19,0.48311986114567845)
(20,0.6370980332864565)
(21,0.8593174993235152)
(22,1.0488577481624088)
(23,1.713255172832287)
(24,2.4239968288896487)
(25,3.622418735098327)
(26,4.922773461265024)
(27,7.30723524538509)
(28,10.343160685923358)
(29,13.030479521512461)
% (30,20.687567864372685)
};
\addplot[color=blue, style = solid, mark = |] coordinates { %15-mean
(10,0.10665499687544071)
(11,0.12013743004150455)
(12,0.13175734899123198)
(13,0.1521771593161975)
(14,0.1807794839469716)
(15,0.20805640439968556)
(16,0.27587092314293843)
(17,0.30226686300506117)
(18,0.4104779734439217)
(19,0.5215225122190895)
(20,0.6681664935959271)
(21,0.8234064633597155)
(22,1.271768888492079)
(23,1.8452586279041134)
(24,2.4979558239213655)
(25,3.6438199609945876)
(26,5.036405216602143)
(27,8.23255051202228)
(28,11.235037990765704)
(29,20.738799952500557)
};
\addplot[color=red, style = dashed, mark = *] coordinates { %10-wc
(10,0.21436117397388443)
(11,0.2079704569769092)
(12,0.2780317129800096)
(13,0.2936996130156331)
(14,0.3228294490254484)
(15,0.4350784639827907)
(16,0.6355329009820707)
(17,0.8210048309992999)
(18,1.3053794450243004)
(19,1.3036258540232666)
(20,2.610773002030328)
(21,3.4872464640066028)
(22,3.7140747309895232)
(23,8.657626482017804)
(24,12.714245119015686)
(25,18.282771444995888)
(26,26.35125045699533)
(27,26.49520757497521)
(28,42.40304919099435)
(29,85.78463311999803)
% (30,71.22069477598416)
};
\addplot[color=blue, style = dashed, mark = *] coordinates { %15-wc
(10,0.19867584604071453)
(11,0.2620728629990481)
(12,0.282208206015639)
(13,0.32163305598078296)
(14,0.35842895798850805)
(15,0.48769047000678256)
(16,0.8963309100363404)
(17,0.7393665809649974)
(18,1.349632297991775)
(19,1.3153385600307956)
(20,2.748471908038482)
(21,2.806087204022333)
(22,4.5055409540073015)
(23,8.473888397973496)
(24,11.683173689001705)
(25,23.68352826498449)
(26,29.85266632999992)
(27,52.281756129988935)
(28,48.5033698239713)
(29,127.10364941897569)
};


\end{axis}
\end{tikzpicture}


==> pics/tool_sketch.tex <==
\tikzstyle{doc}=[
draw,
very thick,
align=center,
color=black,
text width=2.6cm,
minimum height=1.25cm,
inner sep=1.5pt,
outer sep=1.5pt,
text centered,
on grid,
fill=white
]

\begin{tikzpicture}

	\node[text centered, doc] (adversary_behavior) {Adversary Behavior Models};
	
	\node[inner sep=0pt, rectangle, above=0.4cm of adversary_behavior] (arena) {
 	{
 	\includegraphics[width=2.6cm+6pt]{
 	pics/arena.jpg}
 	}
	};
	\node[left=-0.20cm of arena] (arenalabel) {Arena};
	
	\node[inner sep=0pt, rectangle, doc, below=1.8cm of adversary_behavior] (runtime_information) {\shortstack{Runtime\\Information}};

	
	\node[inner sep=0pt, rectangle, doc, above right=1.5cm and 4cm of adversary_behavior] (model_next_decision) {Model $\online{\mdp}$ of Next Decision};
\node[inner sep=1pt, right=2.7cm of model_next_decision] (shield_pic) {{{\includegraphics[scale=0.12]{pics/shield-icon-blank.png}}}};
\node[inner sep=1pt, below=0.6cm of shield_pic.north] {\shortstack{Online\\Shield}};

\node[doc] at (runtime_information-|shield_pic)(shield_rl) {\shortstack{Avatar \\ (RL-Agent)}};
		

	
	\node[fit=(adversary_behavior)(arenalabel) (arena) (runtime_information), draw=gray, inner sep=0.2cm] (info_for_next_dec) {};

 	\draw[->] (info_for_next_dec.east|-model_next_decision)[very thick] -- node[auto] {} (model_next_decision);
 	\draw[->] (model_next_decision)[very thick] -- node[auto] {\shortstack{Safety \\ Analysis}} (shield_pic);
 	
	\draw[->] (shield_pic)[very thick] -- node[auto, right](edge_to_shield_rl) {\shortstack{Blocking \\ Unsafe Actions}} (shield_rl);
	
	\draw[->] (shield_rl)[very thick] -- node[auto, above] {\shortstack{Execution \& Observation}} (runtime_information);
	
	\node[inner sep=0pt, rectangle, left=0cm of edge_to_shield_rl] (avatar) {{\includegraphics[bb= 15 10 800 780,scale=0.05]{pics/marvin.png}}};

\end{tikzpicture}

